Constraining effective equation of state in $f(Q,T)$ gravity

New high-precision observations are now possible to constrain different gravity theories. To examine the accelerated expansion of the Universe, we used the newly proposed $f(Q,T)$ gravity, where $Q$ is the non-metricity, and $T$ is the trace of the energy-momentum tensor. The investigation is carried out using a parameterized effective equation of state with two parameters, $m$ and $n$. We have also considered the linear form of $f(Q,T)= Q+bT$, where $b$ is constant. By constraining the model with the recently published 1048 Pantheon sample, we were able to find the best fitting values for the parameters $b$, $m$, and $n$. The model appears to be in good agreement with the observations. Finally, we analyzed the behavior of the deceleration parameter and equation of state parameter. The results support the feasibility of $f(Q,T)$ as a promising theory of gravity, illuminating a new direction towards explaining the Universe's dark sector.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

